Integrated Resource Allocation and Strategy Synthesis in Safety Games on Graphs with Deception

Deception plays a crucial role in strategic interactions with incomplete information. Motivated by security applications, we study a class of two-player turn-based deterministic games with one-sided incomplete information, in which player 1 (P1) aims to prevent player 2 (P2) from reaching a set of target states. In addition to actions, P1 can place two kinds of deception resources: "traps" and "fake targets" to disinform P2 about the transition dynamics and payoff of the game. Traps "hide the real" by making trap states appear normal, while fake targets "reveal the fiction" by advertising non-target states as targets. We are interested in jointly synthesizing optimal decoy placement and deceptive defense strategies for P1 that exploits P2's misinformation. We introduce a novel hypergame on graph model and two solution concepts: stealthy deceptive sure winning and stealthy deceptive almost-sure winning. These identify states from which P1 can prevent P2 from reaching the target in a finite number of steps or with probability one without allowing P2 to become aware that it is being deceived. Consequently, determining the optimal decoy placement corresponds to maximizing the size of P1's deceptive winning region. Considering the combinatorial complexity of exploring all decoy allocations, we utilize compositional synthesis concepts to show that the objective function for decoy placement is monotone, non-decreasing, and, in certain cases, sub- or super-modular. This leads to a greedy algorithm for decoy placement, achieving a $(1 - 1/e)$-approximation when the objective function is sub- or super-modular. The proposed hypergame model and solution concepts contribute to understanding the optimal deception resource allocation and deception strategies in various security applications.

==> figures/dswin-daswin-comparison.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.65,transform shape]
	
	\node[state,rectangle,accepting] (0) at (0, 0)                         {\huge $s_0$};
	\node[state] (1) at (-3, 2)                          {\huge $s_1$};
	\node[state] (2) at (0, 2)                         {\huge $s_2$};
	\node[state] (3) at (3, 2)                         {\huge $s_3$};
	\node[state,rectangle] (4) at (-3, 4)                         {\huge $s_4$};
	\node[state] (5) at (0, 4)                      {\huge $s_5$};
	\node[state,rectangle] (6) at (3, 4)                         {\huge $s_6$};
	
	
		\path 
		(1) edge  node {\huge $a$} (0)
		(2) edge  node {\huge $a$} (0)
		(3) edge  node[above left] {\huge $a$} (0)
		(4) edge  node {\huge $a$} (1)
		(4) edge  node {\huge $b$} (2)
		(4) edge  node {\huge $c$} (5)
		(5) edge  node {\huge $a$} (6)
		(6) edge  node {\huge $a$} (3)
	%	(b) edge[bend left]   node {} (a)
	%	(c) edge              node {} (b)
	%	(c) edge              node {} (f)
	%	(c) edge              node {} (g)
	%	(c) edge              node {} (h)
	%	(d) edge              node {} (g)
	%	(d) edge              node {} (h)
	%	(e) edge              node {} (i)
	%	(f) edge              node {} (j)
	%	(f) edge              node {} (k)
	%	(g) edge              node {} (k)
	%	(h) edge              node {} (l)
	%	(i) edge              node {} (m)
	%	(j) edge              node {} (n)
	%	(k) edge              node {} (n)
	%	(k) edge              node {} (o)
	%	(l) edge              node {} (n)
	%	(m) edge              node {} (o)
	%	(n) edge [loop below]             node {} (n)
	%	(o) edge [loop below]              node {} (o)
		;
	
\end{tikzpicture}

==> figures/game-fake-target-ex.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.6,transform shape]
\tikzstyle{p2node}= [rectangle, draw,  minimum size=0.75cm]
  \node[state, initial] (0) {$0$};
  \node[p2node] (1) [above right of=0] {$1$};
  \node[p2node] (2) [below of=1] {$2$};
  \node[state] (3) [right of=1] {$3$};
    \node[p2node] (4) [right of=3] {$4$};
    \node[state,fill=red!30] (5) [right of=4] {$5$}; 
    \node[state] (6) [below of=4] {$6$};
    \node[state,fill=yellow!80] (7) [below right of=6] {$7$};
  \path
    (0) edge node {$a_1$} (1)
    (0) edge node {$a_2$} (2)
    (1) edge node {$b_1$} (3)
    (3) edge node {$a_1$} (4)
    (4) edge node {$b_1$} (5)
    (4) edge node {$b_2$} (6)
    (6) edge node {$a_1$} (5)
    (6) edge node {$a_2$} (7)
    (2) edge node {$b_1$} (6)
        (2) edge node {$b_2$} (7);
\end{tikzpicture}

==> figures/game-traps-ex.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.8,transform shape]
\tikzstyle{p2node}= [rectangle, draw,  minimum size=0.75cm]
  \node[state, initial] (0) {$0$};
  \node[p2node] (1) [above right of=0] {$1$};
  \node[p2node] (2) [below right of=0] {$2$};
  \node[state] (3) [right of=1] {$3$};
  \node[state] (4) [right of=2] {$4$};
  \node[p2node] (5) [right of=3] {$5$};
  \node[p2node] (6) [below right of =3] {$6$};
  \node[p2node,fill=black!10] (7) [right of=4] {$7$};
  \node[state,fill=red!30] (8) [right of=6] {$8$};
  %  \node[state] (9) [below right of=2] {$9$};
   \path
    (0) edge node {$a_1$} (1)
    (0) edge node {$a_2$} (2)
    (1) edge node {$b_1$} (3)
    (1) edge node {$b_2$} (4)
    (2) edge node {$b_1$} (4)
        (2) edge[bend left, dashed] node {$b_2$} (0)
    (3) edge node {$a_1$} (5)
    (3) edge node {$a_2$} (6)
    (4) edge node {$a_1$} (6)
    (4) edge node {$a_2$} (7)
    (5) edge node {$b_1$} (8)
    (6) edge node {$b_1$} (8)
    (7) edge node {$b_1$} (8);
\end{tikzpicture}

==> figures/inverted-jobstmann.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale =0.8,transform shape]
	\tikzstyle{p2node}= [rectangle, draw,  minimum size=0.75cm]
	
	\node[initial,p2node,fill=red!30] (0)								{$0$};
	\node[state] 					(1)		[right of=0]				{$1$};
	\node[state] 					(2)		[right of=1]				{$2$};
	\node[p2node,accepting]			(3)		[above of=0]				{$3$};
	\node[state,accepting]			(4)		[right of=3]				{$4$};
	\node[state] 					(5)		[above of=3]				{$5$};
	\node[p2node] 					(6)		[right of=5]				{$6$};
	\node[state] 					(7)		[right of=6]				{$7$};
	
	
%	\node[state, initial] (0) {$0$};
%	\node[p2node] (1) [above right of=0] {$1$};
%	\node[p2node] (2) [below right of=0] {$2$};
%	\node[state] (3) [right of=1] {$3$};
%	\node[state] (4) [right of=2] {$4$};
%	\node[p2node] (5) [right of=3] {$5$};
%	\node[p2node] (6) [below right of =3] {$6$};
%	\node[p2node,fill=black!10] (7) [right of=4] {$7$};
%	\node[state,fill=red!30] (8) [right of=6] {$8$};
	%  \node[state] (9) [below right of=2] {$9$};

	\path
	(0) edge[bend right,dashed] node {} (1)
	(0) edge[bend right] node {} (3)
	(1) edge             node {} (0)
	(1) edge[bend right] node {} (4)
	(1) edge             node {} (2)
	(2) edge[loop above] node {} (2)
	(2) edge		 	 node {} (4)
	(3) edge[bend right] node {} (0)
	(3) edge[bend right] node {} (4)
	(3) edge[bend right] node {} (5)
	(4) edge[bend right] node {} (1)
	(4) edge             node {} (3)
	(5) edge[bend right] node {} (3)
	(5) edge		 	 node {} (6)
	(6) edge[loop above,dashed] node {} (6)
	(6) edge             node {} (7)
	(7) edge[bend left]  node {} (0)
	(7) edge             node {} (3)
	;
\end{tikzpicture}

==> figures/running.tex <==
% Tower arrangement (ranks are highlighted) 
% Vertical
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.5,transform shape]
					
	\node[state,rectangle,accepting] (0) at (0, 0)                         {\Large $0$};
	\node[state,accepting] (1) at (2, 0)                          {\Large $1$};
	\node[state,rectangle] (2) at (-2, 1.5)                         {\Large $2$};
	\node[state] (3) at (1, 1.5)                         {\Large $3$};
	\node[state] (4) at (4, 1.5)                         {\Large $4$};
	\node[state,rectangle] (5) at (0, 3)                      {\Large $5$};
	\node[state,rectangle] (6) at (2, 3)                         {\Large $6$};
	\node[state] (7) at (1, 4.5)                        {\Large $7$};
	\node[state,rectangle] (8) at (1, 6)                         {\Large $8$};
	\node[state] (9) at (1, 7.5)                        {\Large $9$};
	\node[state] (10) at (0, 9)                        {\Large $10$};
	\node[state,rectangle] (11) at (2, 9)                         {\Large $11$};
	
	
%	\node[state,rectangle] (a) []                         {\Large $a$};
%	\node[state] (b) [right of=a]                         {\Large $b$};
%	\node[state,rectangle] (c) [right of=b]               {\Large $c$};
%	\node[state,rectangle] (d) [right of=c]               {\Large $d$};
%	\node[state,rectangle] (e) [right of=d]               {\Large $e$};
%	\node[state] (f) [below of=b]                         {\Large $f$};
%	\node[state] (g) [below of=c]                         {\Large $g$};
%	\node[state,fill=red!40] (h) [below of=d]             {\Large $h$};
%	\node[state] (i) [below of=e]                         {\Large $i$};
%	\node[state,rectangle] (j) [below of=f]               {\Large $j$};
%	\node[state,rectangle,fill=red!40] (k) [below of=g]   {\Large $k$};
%	\node[state,rectangle] (l) [below of=h]               {\Large $l$};
%	\node[state,rectangle] (m) [below of=i]               {\Large $m$};
%	\node[state] (n) [below of=k]                         {\Large $n$};
%	\node[state] (o) [below of=l]                         {\Large $o$};
%	
%	\path (a) edge[bend left]   node {} (b)
%	(b) edge[bend left]   node {} (a)
%	(c) edge              node {} (b)
%	(c) edge              node {} (f)
%	(c) edge              node {} (g)
%	(c) edge              node {} (h)
%	(d) edge              node {} (g)
%	(d) edge              node {} (h)
%	(e) edge              node {} (i)
%	(f) edge              node {} (j)
%	(f) edge              node {} (k)
%	(g) edge              node {} (k)
%	(h) edge              node {} (l)
%	(i) edge              node {} (m)
%	(j) edge              node {} (n)
%	(k) edge              node {} (n)
%	(k) edge              node {} (o)
%	(l) edge              node {} (n)
%	(m) edge              node {} (o)
%	(n) edge [loop below]             node {} (n)
%	(o) edge [loop below]              node {} (o)
%	;
				
\end{tikzpicture}

==> figures/running_fake_hgame.tex <==
% Tower arrangement (ranks are highlighted) 
% Horizontal
% Tower arrangement (ranks are highlighted) 
% Horizontal
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.5,transform shape]
	
	\node[state,rectangle,accepting,fill=red!25] (0) at (0, 0) {\huge $s_{0}$};
	\node[state,accepting,fill=red!25] (1) at (0, 3) {\huge $s_{1}$};
	\node[state,rectangle,fill=red!25] (2) at (-3, -1.5) {\huge $s_{2}$};
	\node[state,fill=red!25] (3) at (-3, 1.5) {\huge $s_{3}$};
	\node[state,fill=red!25] (4) at (-3, 4.5) {\huge $s_{4}$};
	\node[state,rectangle,fill=cyan!35] (5) at (-6, 0) {\huge $s_{5}$};
	\node[state,rectangle,fill=red!25] (6) at (-6, 3) {\huge $s_{6}$};
	\node[state,fill=cyan!35,accepting] (7) at (-9, 1.5) {\huge $s_{7}$};
	\node[state,rectangle,fill=cyan!35] (8) at (-12, 1.5) {\huge $s_{8}$};
	\node[state,fill=cyan!35] (9) at (-15, 1.5) {\huge $s_{9}$};
%	\node[state,fill=blue!25] (10) at (-18, 0) {\huge $s_{10}$};
%	\node[state,rectangle,fill=blue!25] (11) at (-18, 3) {\huge $s_{11}$};
	
	%	\draw[dotted] (-1.5, -1.5) -- (-1.5,6);
	%	\path[draw=black, tips=false, dashed] (-1.5, -3) -- (-1.5,6);
	%	\path[draw=black, tips=false, dashed] (-4.5, -3) -- (-4.5,6);
	%	\path[draw=black, tips=false, dashed] (-7.5, -3) -- (-7.5,6);
	%	\path[draw=black, tips=false, dashed] (-10.5, -3) -- (-10.5,6);
	%	\path[draw=black, tips=false, dashed] (-13.5, -3) -- (-13.5,6);
	%	\path[draw=black, tips=false, dashed] (-16.5, -3) -- (-16.5,6);
	
	%	\node at (0, -3) {\huge $k=0$};
	%	\node at (-3, -3) {\huge $k=1$};
	%	\node at (-6, -3) {\huge $k=2$};
	%	\node at (-9, -3) {\huge $k=3$};
	%	\node at (-12, -3) {\huge $k=4$};
	%	\node at (-15, -3) {\huge $k=5$};
	%	\node at (-18, -3) {\huge $k=+\infty$};
	
	\path (0) edge[loop right]   node {\huge $\top$} (0)
	(1) edge[loop right]   node {\huge $\top$} (1)
	(2) edge[]   node[pos=0.3, below] {\huge $b_2$} (0)
	(2) edge[bend left, densely dotted]   node[pos=0.7] {\huge $b_1$} (5)
	(3) edge[]   node[pos=0.3, below] {\huge $a_1$} (0)
	(3) edge[]   node[pos=0.3, above] {\huge $a_2$} (1)
	(4) edge[]   node[pos=0.3, above] {\huge $a_2$} (1)
	(5) edge[bend left,densely dotted]   node[pos=0.65] {\huge $b_2$} (2)
	(5) edge[bend left]   node[pos=0.7] {\huge $b_1$} (7)
	(6) edge[]   node[pos=0.3,below] {\huge $b_1$} (3)
	(6) edge[]   node[pos=0.3,above] {\huge $b_2$} (4)
	(7) edge[loop right]   node {\huge $a_1$} (8)
	%	(7) edge[]   node[pos=0.3] {\huge $a_2$} (6)
	(8) edge[]   node[pos=0.3] {\huge $b_1$} (7)
	(8) edge[loop above,densely dotted]   node {\huge $b_2$} (8)
	(9) edge[bend left, out=45]   node {\huge $a_2$} (6)
	(9) edge[]   node[pos=0.3] {\huge $a_1$} (8)
%	(10) edge[bend right]   node {\huge $a_1$} (8)
%	(10) edge[loop below]   node {\huge $a_2$} (10)
%	(11) edge[]   node {\huge $b_2$} (10)
	;
\end{tikzpicture}
%
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.4,transform shape]
%	
%	\node[state,fill=cyan!35] (7) at (0, -1.5) {\huge $s_{7}$};
%	\node[inner sep=0pt] (honeypot) at (0.45, -0.75) {\includegraphics[width=.14\textwidth]{figures/honeypot.png}};
%	\node[state,rectangle,accepting,fill=red!25] (0) at (0, 1.5) {\huge $s_{0}$};
%	\node[state,accepting,fill=red!25] (1) at (0, 4.5) {\huge $s_{1}$};
%	
%	\node[state,rectangle,fill=cyan!35] (8) at (-3, -4.5) {\huge $s_{8}$};
%	\node[state,rectangle,fill=red!25] (2) at (-3, -1.5) {\huge $s_{2}$};
%	\node[state,rectangle,fill=cyan!35] (5) at (-3, 1.5) {\huge $s_{5}$};
%	\node[state,fill=red!25] (3) at (-3, 4.5) {\huge $s_{3}$};
%	\node[state,fill=red!25] (4) at (-3, 7.5) {\huge $s_{4}$};
%	
%	\node[state,fill=cyan!35] (9) at (-9, 1.5) {\huge $s_{9}$};
%	\node[state,rectangle,fill=red!25] (6) at (-6, 1.5) {\huge $s_{6}$};
%	
%	\node[state,fill=blue!25] (10) at (-12, 0) {\huge $s_{10}$};
%	\node[state,rectangle,fill=blue!25] (11) at (-12, 3) {\huge $s_{11}$};
%	
%	%	\draw[dotted] (-1.5, -1.5) -- (-1.5,6);
%	\path[draw=black, tips=false, dashed] (-1.5, -7.5) -- (-1.5,8.5);
%	\path[draw=black, tips=false, dashed] (-4.5, -7.5) -- (-4.5,8.5);
%	\path[draw=black, tips=false, dashed] (-7.5, -7.5) -- (-7.5,8.5);
%	\path[draw=black, tips=false, dashed] (-10.5, -7.5) -- (-10.5,8.5);
%%	\path[draw=black, tips=false, dashed] (-13.5, -7.5) -- (-13.5,8.5);
%%	\path[draw=black, tips=false, dashed] (-16.5, -7.5) -- (-16.5,8.5);
%	
%	\node at (0, -7.5) {\huge $k=0$};
%	\node at (-3, -7.5) {\huge $k=1$};
%	\node at (-6, -7.5) {\huge $k=2$};
%	\node at (-9, -7.5) {\huge $k=3$};
%%	\node at (-12, -7.5) {\huge $k=4$};
%%	\node at (-15, -7.5) {\huge $k=5$};
%	\node at (-12, -7.5) {\huge $k=+\infty$};
%	
%	\path (0) edge[loop right]   node {\huge $\top$} (0)
%	(1) edge[loop right]   node {\huge $\top$} (1)
%	(2) edge[]   node[pos=0.3, below] {\huge $b_2$} (0)
%	(2) edge[bend left]   node[pos=0.5] {\huge $b_1$} (5)
%	(3) edge[]   node[pos=0.3, left] {\huge $a_1$} (0)
%	(3) edge[]   node[pos=0.3, above] {\huge $a_2$} (1)
%	(4) edge[]   node[pos=0.3, left] {\huge $a_2$} (1)
%	(5) edge[]   node[pos=0.6] {\huge $b_2$} (2)
%	(5) edge[]   node[pos=0.15, right] {\huge $b_1$} (7)
%	(6) edge[]   node[pos=0.15,below right] {\huge $b_1$} (3)
%	(6) edge[]   node[pos=0.3, above left] {\huge $b_2$} (4)
%	(7) edge[loop right]   node {\huge $\top$} (7)
%%	(7) edge[]   node[pos=0.3] {\huge $a_2$} (6)
%	(8) edge[]   node[pos=0.3] {\huge $b_1$} (7)
%	(8) edge[loop below]   node {\huge $b_2$} (8)
%	(9) edge[]   node[pos=0.2] {\huge $a_2$} (6)
%	(9) edge[]   node[pos=0.3] {\huge $a_1$} (8)
%	(10) edge[]   node {\huge $a_1$} (8)
%	(10) edge[loop below]   node {\huge $a_2$} (10)
%	(11) edge[]   node {\huge $b_2$} (10)
%	;
%\end{tikzpicture}

==> figures/running_fake_p1_game-DESKTOP-JOFVSS3.tex <==
% Tower arrangement (ranks are highlighted) 
% Horizontal
% Tower arrangement (ranks are highlighted) 
% Horizontal
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.4,transform shape]
	
	\node[state,rectangle,accepting,fill=red!25] (0) at (0, 0) {\Large $s_{0}$};
	\node[state,accepting,fill=red!25] (1) at (0, 3) {\Large $s_{1}$};
	\node[state,rectangle,fill=red!25] (2) at (-3, -1.5) {\Large $s_{2}$};
	\node[state,fill=red!25] (3) at (-3, 1.5) {\Large $s_{3}$};
	\node[state,fill=red!25] (4) at (-3, 4.5) {\Large $s_{4}$};
	\node[state,rectangle,fill=red!25] (5) at (-6, 0) {\Large $s_{5}$};
	\node[state,rectangle,fill=red!25] (6) at (-6, 3) {\Large $s_{6}$};
	\node[state,fill=blue!25] (7) at (-9, 1.5) {\Large $s_{7}$};
	\node[inner sep=0pt] (honeypot) at (-9.45, 2.25) {\includegraphics[width=.14\textwidth]{figures/honeypot.png}};
	\node[state,rectangle,fill=blue!25] (8) at (-12, 1.5) {\Large $s_{8}$};
	\node[state,fill=blue!25] (9) at (-15, 1.5) {\Large $s_{9}$};
	\node[state,fill=blue!25] (10) at (-18, 0) {\Large $s_{10}$};
	\node[state,rectangle,fill=blue!25] (11) at (-18, 3) {\Large $s_{11}$};
	
	%	\draw[dotted] (-1.5, -1.5) -- (-1.5,6);
%	\path[draw=black, tips=false, dashed] (-1.5, -3) -- (-1.5,6);
%	\path[draw=black, tips=false, dashed] (-4.5, -3) -- (-4.5,6);
%	\path[draw=black, tips=false, dashed] (-7.5, -3) -- (-7.5,6);
%	\path[draw=black, tips=false, dashed] (-10.5, -3) -- (-10.5,6);
%	\path[draw=black, tips=false, dashed] (-13.5, -3) -- (-13.5,6);
%	\path[draw=black, tips=false, dashed] (-16.5, -3) -- (-16.5,6);
	
%	\node at (0, -3) {\Large $k=0$};
%	\node at (-3, -3) {\Large $k=1$};
%	\node at (-6, -3) {\Large $k=2$};
%	\node at (-9, -3) {\Large $k=3$};
%	\node at (-12, -3) {\Large $k=4$};
%	\node at (-15, -3) {\Large $k=5$};
%	\node at (-18, -3) {\Large $k=+\infty$};
	
	\path (0) edge[loop right]   node {\Large $\top$} (0)
	(1) edge[loop right]   node {\Large $\top$} (1)
	(2) edge[]   node[pos=0.3, below] {\Large $b_2$} (0)
	(2) edge[bend left, densely dotted]   node[pos=0.7] {\Large $b_1$} (5)
	(3) edge[]   node[pos=0.3, below] {\Large $a_1$} (0)
	(3) edge[]   node[pos=0.3, above] {\Large $a_2$} (1)
	(4) edge[]   node[pos=0.3, above] {\Large $a_2$} (1)
	(5) edge[bend left]   node[pos=0.65] {\Large $b_2$} (2)
	(5) edge[bend left,densely dotted]   node[pos=0.7] {\Large $b_1$} (7)
	(6) edge[]   node[pos=0.3,below] {\Large $b_1$} (3)
	(6) edge[]   node[pos=0.3,above] {\Large $b_2$} (4)
	(7) edge[loop right]   node {\Large $a_1$} (8)
%	(7) edge[]   node[pos=0.3] {\Large $a_2$} (6)
	(8) edge[]   node[pos=0.3] {\Large $b_1$} (7)
	(8) edge[loop above]   node {\Large $b_2$} (8)
	(9) edge[bend left,densely dotted]   node {\Large $a_2$} (6)
	(9) edge[]   node[pos=0.3] {\Large $a_1$} (8)
	(10) edge[bend right]   node {\Large $a_1$} (8)
	(10) edge[loop below]   node {\Large $a_2$} (10)
	(11) edge[]   node {\Large $b_2$} (10)
	;
\end{tikzpicture}
%
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.4,transform shape]
%	
%	\node[state,fill=cyan!35] (7) at (0, -1.5) {\Large $s_{7}$};
%	\node[inner sep=0pt] (honeypot) at (0.45, -0.75) {\includegraphics[width=.14\textwidth]{figures/honeypot.png}};
%	\node[state,rectangle,accepting,fill=red!25] (0) at (0, 1.5) {\Large $s_{0}$};
%	\node[state,accepting,fill=red!25] (1) at (0, 4.5) {\Large $s_{1}$};
%	
%	\node[state,rectangle,fill=cyan!35] (8) at (-3, -4.5) {\Large $s_{8}$};
%	\node[state,rectangle,fill=red!25] (2) at (-3, -1.5) {\Large $s_{2}$};
%	\node[state,rectangle,fill=cyan!35] (5) at (-3, 1.5) {\Large $s_{5}$};
%	\node[state,fill=red!25] (3) at (-3, 4.5) {\Large $s_{3}$};
%	\node[state,fill=red!25] (4) at (-3, 7.5) {\Large $s_{4}$};
%	
%	\node[state,fill=cyan!35] (9) at (-9, 1.5) {\Large $s_{9}$};
%	\node[state,rectangle,fill=red!25] (6) at (-6, 1.5) {\Large $s_{6}$};
%	
%	\node[state,fill=blue!25] (10) at (-12, 0) {\Large $s_{10}$};
%	\node[state,rectangle,fill=blue!25] (11) at (-12, 3) {\Large $s_{11}$};
%	
%	%	\draw[dotted] (-1.5, -1.5) -- (-1.5,6);
%	\path[draw=black, tips=false, dashed] (-1.5, -7.5) -- (-1.5,8.5);
%	\path[draw=black, tips=false, dashed] (-4.5, -7.5) -- (-4.5,8.5);
%	\path[draw=black, tips=false, dashed] (-7.5, -7.5) -- (-7.5,8.5);
%	\path[draw=black, tips=false, dashed] (-10.5, -7.5) -- (-10.5,8.5);
%%	\path[draw=black, tips=false, dashed] (-13.5, -7.5) -- (-13.5,8.5);
%%	\path[draw=black, tips=false, dashed] (-16.5, -7.5) -- (-16.5,8.5);
%	
%	\node at (0, -7.5) {\Large $k=0$};
%	\node at (-3, -7.5) {\Large $k=1$};
%	\node at (-6, -7.5) {\Large $k=2$};
%	\node at (-9, -7.5) {\Large $k=3$};
%%	\node at (-12, -7.5) {\Large $k=4$};
%%	\node at (-15, -7.5) {\Large $k=5$};
%	\node at (-12, -7.5) {\Large $k=+\infty$};
%	
%	\path (0) edge[loop right]   node {\Large $\top$} (0)
%	(1) edge[loop right]   node {\Large $\top$} (1)
%	(2) edge[]   node[pos=0.3, below] {\Large $b_2$} (0)
%	(2) edge[bend left]   node[pos=0.5] {\Large $b_1$} (5)
%	(3) edge[]   node[pos=0.3, left] {\Large $a_1$} (0)
%	(3) edge[]   node[pos=0.3, above] {\Large $a_2$} (1)
%	(4) edge[]   node[pos=0.3, left] {\Large $a_2$} (1)
%	(5) edge[]   node[pos=0.6] {\Large $b_2$} (2)
%	(5) edge[]   node[pos=0.15, right] {\Large $b_1$} (7)
%	(6) edge[]   node[pos=0.15,below right] {\Large $b_1$} (3)
%	(6) edge[]   node[pos=0.3, above left] {\Large $b_2$} (4)
%	(7) edge[loop right]   node {\Large $\top$} (7)
%%	(7) edge[]   node[pos=0.3] {\Large $a_2$} (6)
%	(8) edge[]   node[pos=0.3] {\Large $b_1$} (7)
%	(8) edge[loop below]   node {\Large $b_2$} (8)
%	(9) edge[]   node[pos=0.2] {\Large $a_2$} (6)
%	(9) edge[]   node[pos=0.3] {\Large $a_1$} (8)
%	(10) edge[]   node {\Large $a_1$} (8)
%	(10) edge[loop below]   node {\Large $a_2$} (10)
%	(11) edge[]   node {\Large $b_2$} (10)
%	;
%\end{tikzpicture}

==> figures/running_fake_p1_game.tex <==
% Tower arrangement (ranks are highlighted)
% Horizontal
% Tower arrangement (ranks are highlighted)
% Horizontal
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm, scale = 0.35,transform shape]

	\node[state,rectangle,accepting,fill=red!25] (0) at (0, 0) {\huge $s_{0}$};
	\node[state,accepting,fill=red!25] (1) at (3, 0) {\huge $s_{1}$};
	\node[state,rectangle,fill=red!25] (2) at (-1.5, 3) {\huge $s_{2}$};
	\node[state,fill=red!25] (3) at (1.5, 3) {\huge $s_{3}$};
	\node[state,fill=red!25] (4) at (4.5, 3) {\huge $s_{4}$};
	\node[state,rectangle,fill=red!25] (5) at (0, 6) {\huge $s_{5}$};
	\node[state,rectangle,fill=red!25] (6) at (3, 6) {\huge $s_{6}$};
	\node[state,fill=blue!25] (7) at (1.5, 9) {\huge $s_{7}$};
	\node[inner sep=0pt] (honeypot) at (0.9, 9.5) {\includegraphics[width=.14\textwidth]{figures/honeypot.png}};
	\node[state,rectangle,fill=blue!25] (8) at (1.5, 12) {\huge $s_{8}$};
	\node[state,fill=blue!25] (9) at (1.5, 15) {\huge $s_{9}$};
	\node[state,fill=blue!25] (10) at (0, 18) {\huge $s_{10}$};
	\node[state,rectangle,fill=blue!25] (11) at (3, 18) {\huge $s_{11}$};


%	\node[state,rectangle,accepting,fill=red!25] (0) at (0, 0) {\huge $s_{0}$};
%	\node[state,accepting,fill=red!25] (1) at (0, 3) {\huge $s_{1}$};
%	\node[state,rectangle,fill=red!25] (2) at (-3, -1.5) {\huge $s_{2}$};
%	\node[state,fill=red!25] (3) at (-3, 1.5) {\huge $s_{3}$};
%	\node[state,fill=red!25] (4) at (-3, 4.5) {\huge $s_{4}$};
%	\node[state,rectangle,fill=red!25] (5) at (-6, 0) {\huge $s_{5}$};
%	\node[state,rectangle,fill=red!25] (6) at (-6, 3) {\huge $s_{6}$};
%	\node[state,fill=blue!25] (7) at (-9, 1.5) {\huge $s_{7}$};
%	\node[inner sep=0pt] (honeypot) at (-9.45, 2.25) {\includegraphics[width=.14\textwidth]{figures/honeypot.png}};
%	\node[state,rectangle,fill=blue!25] (8) at (-12, 1.5) {\huge $s_{8}$};
%	\node[state,fill=blue!25] (9) at (-15, 1.5) {\huge $s_{9}$};
%	\node[state,fill=blue!25] (10) at (-18, 0) {\huge $s_{10}$};
%	\node[state,rectangle,fill=blue!25] (11) at (-18, 3) {\huge $s_{11}$};


	\path (0) edge[loop left]   node {\huge $\top$} (0)
	(1) edge[loop right]   node {\huge $\top$} (1)
	(2) edge[]   node[pos=0.4, below left] {\huge $b_2$} (0)
	(2) edge[bend left, densely dotted]   node[pos=0.3] {\huge $b_1$} (5)
	(3) edge[]   node[pos=0.4, left] {\huge $a_1$} (0)
	(3) edge[]   node[pos=0.4, below left] {\huge $a_2$} (1)
	(4) edge[]   node[pos=0.4, below right] {\huge $a_2$} (1)
	(5) edge[bend left]   node[pos=0.25] {\huge $b_2$} (2)
	(5) edge[bend left,densely dotted]   node[pos=0.3] {\huge $b_1$} (7)
	(6) edge[]   node[pos=0.3, left] {\huge $b_1$} (3)
	(6) edge[]   node[pos=0.3, right] {\huge $b_2$} (4)
	(7) edge[loop right]   node {\huge $a_1$} (8)
	(7) edge[]   node[pos=0.5] {\huge $a_2$} (6)
	(8) edge[]   node[pos=0.3] {\huge $b_1$} (7)
	(8) edge[loop left]   node {\huge $b_2$} (8)
	(9) edge[bend left,densely dotted,out=45]   node {\huge $a_2$} (6)
	(9) edge[]   node[pos=0.3] {\huge $a_1$} (8)
	(10) edge[bend right]   node[left] {\huge $a_1$} (8)
	(10) edge[loop left]   node {\huge $a_2$} (10)
	(11) edge[]   node {\huge $b_2$} (10)
	;
\end{tikzpicture}


==> figures/running_fake_p2_game.tex <==
% Tower arrangement (ranks are highlighted) 
% Horizontal
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.4,transform shape]
	
	\node[state,fill=red!25,accepting] (7) at (0, -1.5) {\huge $s_{7}$};
	\node[state,rectangle,accepting,fill=red!25] (0) at (0, 1.5) {\huge $s_{0}$};
	\node[state,accepting,fill=red!25] (1) at (0, 4.5) {\huge $s_{1}$};
	
	\node[state,rectangle,fill=red!25] (8) at (-3, -4.5) {\huge $s_{8}$};
	\node[state,rectangle,fill=red!25] (2) at (-3, -1.5) {\huge $s_{2}$};
	\node[state,rectangle,fill=red!25] (5) at (-3, 1.5) {\huge $s_{5}$};
	\node[state,fill=red!25] (3) at (-3, 4.5) {\huge $s_{3}$};
	\node[state,fill=red!25] (4) at (-3, 7.5) {\huge $s_{4}$};
	
	\node[state,fill=red!25] (9) at (-9, 1.5) {\huge $s_{9}$};
	\node[state,rectangle,fill=red!25] (6) at (-6, 1.5) {\huge $s_{6}$};
	
	\node[state,fill=blue!25] (10) at (-12, 0) {\huge $s_{10}$};
	\node[state,rectangle,fill=blue!25] (11) at (-12, 3) {\huge $s_{11}$};
	
	%	\draw[dotted] (-1.5, -1.5) -- (-1.5,6);
	\path[draw=black, tips=false, dashed] (-1.5, -7.5) -- (-1.5,8.5);
	\path[draw=black, tips=false, dashed] (-4.5, -7.5) -- (-4.5,8.5);
	\path[draw=black, tips=false, dashed] (-7.5, -7.5) -- (-7.5,8.5);
	\path[draw=black, tips=false, dashed] (-10.5, -7.5) -- (-10.5,8.5);
%	\path[draw=black, tips=false, dashed] (-13.5, -7.5) -- (-13.5,8.5);
	%	\path[draw=black, tips=false, dashed] (-16.5, -7.5) -- (-16.5,8.5);
	
	\node at (0, -7.5) {\huge $k=0$};
	\node at (-3, -7.5) {\huge $k=1$};
	\node at (-6, -7.5) {\huge $k=2$};
	\node at (-9, -7.5) {\huge $k=3$};
	%	\node at (-12, -7.5) {\huge $k=4$};
	%	\node at (-15, -7.5) {\huge $k=5$};
	\node at (-12, -7.5) {\huge $k=+\infty$};
	
	\path (0) edge[loop right]   node {\huge $\top$} (0)
	(1) edge[loop right]   node {\huge $\top$} (1)
	(2) edge[]   node[pos=0.15, below right] {\huge $b_2$} (0)
	(2) edge[bend left,densely dotted]   node[pos=0.5] {\huge $b_1$} (5)
	(3) edge[]   node[pos=0.3, left] {\huge $a_1$} (0)
	(3) edge[]   node[pos=0.3, above] {\huge $a_2$} (1)
	(4) edge[]   node[pos=0.3, left] {\huge $a_2$} (1)
	(5) edge[densely dotted]   node[pos=0.6] {\huge $b_2$} (2)
	(5) edge[]   node[pos=0.15, above right] {\huge $b_1$} (7)
	(6) edge[]   node[pos=0.15,below right] {\huge $b_1$} (3)
	(6) edge[]   node[pos=0.3, above left] {\huge $b_2$} (4)
	(7) edge[loop right]   node {\huge $\top$} (7)
	%	(7) edge[]   node[pos=0.3] {\huge $a_2$} (6)
	(8) edge[]   node[pos=0.3] {\huge $b_1$} (7)
	(8) edge[loop below,densely dotted]   node {\huge $b_2$} (8)
	(9) edge[]   node[pos=0.2] {\huge $a_2$} (6)
	(9) edge[]   node[pos=0.3] {\huge $a_1$} (8)
	(10) edge[densely dotted]   node {\huge $a_1$} (8)
	(10) edge[loop below]   node {\huge $a_2$} (10)
	(11) edge[]   node {\huge $b_2$} (10)
	;
%	\path (0) edge[loop right]   node {\huge $\top$} (0)
%	(1) edge[loop right]   node {\huge $\top$} (1)
%	(2) edge[]   node[pos=0.3, below] {\huge $b_2$} (0)
%	(2) edge[bend left,densely dotted]   node[pos=0.7] {\huge $b_1$} (5)
%	(3) edge[]   node[pos=0.3, left] {\huge $a_1$} (0)
%	(3) edge[]   node[pos=0.3, above] {\huge $a_2$} (1)
%	(4) edge[]   node[pos=0.3, left] {\huge $a_2$} (1)
%	(5) edge[densely dotted]   node[pos=0.65] {\huge $b_2$} (2)
%	(5) edge[]   node[pos=0.7] {\huge $b_1$} (7)
%	(6) edge[]   node[pos=0.3,below] {\huge $b_1$} (3)
%	(6) edge[]   node[pos=0.3,above] {\huge $b_2$} (4)
%	(7) edge[loop right]   node {\huge $\top$} (7)
%	%	(7) edge[]   node[pos=0.3] {\huge $a_2$} (6)
%	(8) edge[]   node[pos=0.3] {\huge $b_1$} (7)
%	(8) edge[loop below,densely dotted]   node {\huge $b_2$} (8)
%	(9) edge[]   node[pos=0.2] {\huge $a_2$} (6)
%	(9) edge[]   node[pos=0.3] {\huge $a_1$} (8)
%	(10) edge[densely dotted]   node {\huge $a_1$} (8)
%	(10) edge[loop below]   node {\huge $a_2$} (10)
%	(11) edge[]   node {\huge $b_2$} (10)
%	;

\end{tikzpicture}

==> figures/running_horizontal_ranks.tex <==
% Tower arrangement (ranks are highlighted) 
% Horizontal
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.55,transform shape]
	
	\node[state,rectangle,accepting,fill=red!25] (0) at (0, 0) {\huge $s_{0}$};
	\node[state,accepting,fill=red!25] (1) at (0, 3) {\huge $s_{1}$};
	\node[state,rectangle,fill=red!25] (2) at (-3, -1.5) {\huge $s_{2}$};
	\node[state,fill=red!25] (3) at (-3, 1.5) {\huge $s_{3}$};
	\node[state,fill=red!25] (4) at (-3, 4.5) {\huge $s_{4}$};
	\node[state,rectangle,fill=red!25] (5) at (-6, 0) {\huge $s_{5}$};
	\node[state,rectangle,fill=red!25] (6) at (-6, 3) {\huge $s_{6}$};
	\node[state,fill=red!25] (7) at (-9, 1.5) {\huge $s_{7}$};
	\node[state,rectangle,fill=red!25] (8) at (-12, 1.5) {\huge $s_{8}$};
	\node[state,fill=red!25] (9) at (-15, 1.5) {\huge $s_{9}$};
	\node[state,fill=blue!25] (10) at (-18, 0) {\huge $s_{10}$};
	\node[state,rectangle,fill=blue!25] (11) at (-18, 3) {\huge $s_{11}$};

%	\draw[dotted] (-1.5, -1.5) -- (-1.5,6);
	\path[draw=black, tips=false, dashed] (-1.5, -3) -- (-1.5,6);
	\path[draw=black, tips=false, dashed] (-4.5, -3) -- (-4.5,6);
	\path[draw=black, tips=false, dashed] (-7.5, -3) -- (-7.5,6);
	\path[draw=black, tips=false, dashed] (-10.5, -3) -- (-10.5,6);
	\path[draw=black, tips=false, dashed] (-13.5, -3) -- (-13.5,6);
	\path[draw=black, tips=false, dashed] (-16.5, -3) -- (-16.5,6);
	
	\node at (0, -3) {\LARGE $k=0$};
	\node at (-3, -3) {\LARGE $k=1$};
	\node at (-6, -3) {\LARGE $k=2$};
	\node at (-9, -3) {\LARGE $k=3$};
	\node at (-12, -3) {\LARGE $k=4$};
	\node at (-15, -3) {\LARGE $k=5$};
	\node at (-18, -3) {\LARGE $k=+\infty$};
	
	\path (0) edge[loop right]   node {\huge $\top$} (0)
	      (1) edge[loop right]   node {\huge $\top$} (1)
	      (2) edge[]   node[pos=0.3, below] {\huge $b_2$} (0)
	      (2) edge[bend left]   node[pos=0.7] {\huge $b_1$} (5)
	      (3) edge[]   node[pos=0.3, below] {\huge $a_1$} (0)
	      (3) edge[]   node[pos=0.3, above] {\huge $a_2$} (1)
	      (4) edge[]   node[pos=0.3, above] {\huge $a_2$} (1)
	      (5) edge[bend left]   node[pos=0.65] {\huge $b_2$} (2)
	      (5) edge[bend left]   node[pos=0.7] {\huge $b_1$} (7)
	      (6) edge[]   node[pos=0.3,below] {\huge $b_1$} (3)
	      (6) edge[]   node[pos=0.3,above] {\huge $b_2$} (4)
	      (7) edge[bend left]   node[pos=0.65] {\huge $a_1$} (5)
	      (7) edge[]   node[pos=0.3] {\huge $a_2$} (6)
	      (8) edge[]   node[pos=0.3] {\huge $b_1$} (7)
	      (8) edge[loop above]   node {\huge $b_2$} (8)
	      (9) edge[bend left, out=50]   node {\huge $a_2$} (6)
	      (9) edge[]   node[pos=0.3] {\huge $a_1$} (8)
	      (10) edge[bend right]   node {\huge $a_1$} (8)
	      (10) edge[loop below]   node {\huge $a_2$} (10)
	      (11) edge[]   node {\huge $b_2$} (10)
	;
\end{tikzpicture}

==> figures/running_trap_p1_game.tex <==
% Tower arrangement (ranks are highlighted) 
% Horizontal
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.4,transform shape]
	
	\node[state,rectangle,accepting,fill=red!25] (0) at (0, 0) {\Large $s_{0}$};
	\node[state,accepting,fill=red!25] (1) at (0, 3) {\Large $s_{1}$};
	\node[state,rectangle,fill=red!25] (2) at (-3, -1.5) {\Large $s_{2}$};
	\node[state,fill=red!25] (3) at (-3, 1.5) {\Large $s_{3}$};
	\node[state,fill=red!25] (4) at (-3, 4.5) {\Large $s_{4}$};
	\node[state,rectangle,fill=red!25] (5) at (-6, 0) {\Large $s_{5}$};
	\node[state,rectangle,fill=red!25] (6) at (-6, 3) {\Large $s_{6}$};
	\node[state,line width=1pt,fill=cyan!45] (7) at (-9, 1.5) {\Large $s_{7}$};
%	\node[state,fill=red!25,pattern={crosshatch[angle=45,distance={1pt}]},
%	pattern color=magenta!45] (7) at (-9, 1.5) {\Large $s_{7}$};
	\node[inner sep=0pt] (honeypot) at (-9.45, 2.25) {\includegraphics[width=.14\textwidth]{figures/honeypot.png}};
	\node[state,rectangle,fill=cyan!45] (8) at (-12, 1.5) {\Large $s_{8}$};
	\node[state,fill=cyan!45] (9) at (-15, 1.5) {\Large $s_{9}$};
	\node[state,fill=blue!25] (10) at (-18, 0) {\Large $s_{10}$};
	\node[state,rectangle,fill=blue!25] (11) at (-18, 3) {\Large $s_{11}$};
	
	%	\draw[dotted] (-1.5, -1.5) -- (-1.5,6);
	\path[draw=black, tips=false, dashed] (-1.5, -3) -- (-1.5,6);
	\path[draw=black, tips=false, dashed] (-4.5, -3) -- (-4.5,6);
	\path[draw=black, tips=false, dashed] (-7.5, -3) -- (-7.5,6);
	\path[draw=black, tips=false, dashed] (-10.5, -3) -- (-10.5,6);
	\path[draw=black, tips=false, dashed] (-13.5, -3) -- (-13.5,6);
	\path[draw=black, tips=false, dashed] (-16.5, -3) -- (-16.5,6);
	
	\node at (0, -3) {\Large $k=0$};
	\node at (-3, -3) {\Large $k=1$};
	\node at (-6, -3) {\Large $k=2$};
	\node at (-9, -3) {\Large $k=3$};
	\node at (-12, -3) {\Large $k=4$};
	\node at (-15, -3) {\Large $k=5$};
	\node at (-18, -3) {\Large $k=+\infty$};
	
	\path (0) edge[loop right]   node {\Large $\top$} (0)
	(1) edge[loop right]   node {\Large $\top$} (1)
	(2) edge[]   node[pos=0.3, below] {\Large $b_2$} (0)
	(2) edge[bend left]   node[pos=0.7] {\Large $b_1$} (5)
	(3) edge[]   node[pos=0.3, below] {\Large $a_1$} (0)
	(3) edge[]   node[pos=0.3, above] {\Large $a_2$} (1)
	(4) edge[]   node[pos=0.3, above] {\Large $a_2$} (1)
	(5) edge[bend left]   node[pos=0.65] {\Large $b_2$} (2)
	(5) edge   node[above,pos=0.2] {\Large $b_1$} (7)
	(6) edge[]   node[pos=0.3,below] {\Large $b_1$} (3)
	(6) edge[]   node[pos=0.3,above] {\Large $b_2$} (4)
	(7) edge[loop below] node {\Large $\top$} (7)
%	(7) edge[bend left]   node[pos=0.65] {\Large $a_1$} (5)
%	(7) edge[]   node[pos=0.3] {\Large $a_2$} (6)
	(8) edge[]   node[pos=0.3] {\Large $b_1$} (7)
	(8) edge[loop above]   node {\Large $b_2$} (8)
	(9) edge[bend left]   node {\Large $a_2$} (6)
	(9) edge[]   node[pos=0.3] {\Large $a_1$} (8)
	(10) edge[bend right]   node {\Large $a_1$} (8)
	(10) edge[loop below]   node {\Large $a_2$} (10)
	(11) edge[]   node {\Large $b_2$} (10)
	;
\end{tikzpicture}

==> figures/running_trap_p2_game.tex <==
% Tower arrangement (ranks are highlighted) 
% Horizontal
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.4,transform shape]
	
	\node[state,rectangle,accepting,fill=red!25] (0) at (0, 0) {\Large $s_{0}$};
	\node[state,accepting,fill=red!25] (1) at (0, 3) {\Large $s_{1}$};
	\node[state,rectangle,fill=red!25] (2) at (-3, -1.5) {\Large $s_{2}$};
	\node[state,fill=red!25] (3) at (-3, 1.5) {\Large $s_{3}$};
	\node[state,fill=red!25] (4) at (-3, 4.5) {\Large $s_{4}$};
	\node[state,rectangle,fill=red!25] (5) at (-6, 0) {\Large $s_{5}$};
	\node[state,rectangle,fill=red!25] (6) at (-6, 3) {\Large $s_{6}$};
	\node[state,fill=red!25] (7) at (-9, 1.5) {\Large $s_{7}$};
	\node[state,rectangle,fill=red!25] (8) at (-12, 1.5) {\Large $s_{8}$};
	\node[state,fill=red!25] (9) at (-15, 1.5) {\Large $s_{9}$};
	\node[state,fill=blue!25] (10) at (-18, 0) {\Large $s_{10}$};
	\node[state,rectangle,fill=blue!25] (11) at (-18, 3) {\Large $s_{11}$};
	
	%	\draw[dotted] (-1.5, -1.5) -- (-1.5,6);
	\path[draw=black, tips=false, dashed] (-1.5, -3) -- (-1.5,6);
	\path[draw=black, tips=false, dashed] (-4.5, -3) -- (-4.5,6);
	\path[draw=black, tips=false, dashed] (-7.5, -3) -- (-7.5,6);
	\path[draw=black, tips=false, dashed] (-10.5, -3) -- (-10.5,6);
	\path[draw=black, tips=false, dashed] (-13.5, -3) -- (-13.5,6);
	\path[draw=black, tips=false, dashed] (-16.5, -3) -- (-16.5,6);
	
	\node at (0, -3) {\Large $k=0$};
	\node at (-3, -3) {\Large $k=1$};
	\node at (-6, -3) {\Large $k=2$};
	\node at (-9, -3) {\Large $k=3$};
	\node at (-12, -3) {\Large $k=4$};
	\node at (-15, -3) {\Large $k=5$};
	\node at (-18, -3) {\Large $k=+\infty$};
	
	\path (0) edge[loop right]   node {\Large $\top$} (0)
	(1) edge[loop right]   node {\Large $\top$} (1)
	(2) edge[]   node[pos=0.3, below] {\Large $b_2$} (0)
	(2) edge[bend left, densely dotted]   node[pos=0.7] {\Large $b_1$} (5)
	(3) edge[]   node[pos=0.3, below] {\Large $a_1$} (0)
	(3) edge[]   node[pos=0.3, above] {\Large $a_2$} (1)
	(4) edge[]   node[pos=0.3, above] {\Large $a_2$} (1)
	(5) edge[bend left]   node[pos=0.65] {\Large $b_2$} (2)
	(5) edge[bend left, densely dotted]   node[pos=0.7] {\Large $b_1$} (7)
	(6) edge[]   node[pos=0.3,below] {\Large $b_1$} (3)
	(6) edge[]   node[pos=0.3,above] {\Large $b_2$} (4)
	(7) edge[bend left]   node[pos=0.65] {\Large $a_1$} (5)
	(7) edge[]   node[pos=0.3] {\Large $a_2$} (6)
	(8) edge[]   node[pos=0.3] {\Large $b_1$} (7)
	(8) edge[loop above,, densely dotted]   node {\Large $b_2$} (8)
	(9) edge[bend left]   node {\Large $a_2$} (6)
	(9) edge[]   node[pos=0.3] {\Large $a_1$} (8)
	(10) edge[bend right,densely dotted]   node {\Large $a_1$} (8)
	(10) edge[loop below]   node {\Large $a_2$} (10)
	(11) edge[]   node {\Large $b_2$} (10)
	;
\end{tikzpicture}

==> figures/toy-example.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale = 0.4,transform shape]
	
	\node[state]              (0) [] {\Large $s_0$};
	\node[state, rectangle]   (1) [below left of=0] {\Large $s_1$};
	\node[state, rectangle]   (2) [below right of=0] {\Large $s_2$};
	\node[state, rectangle]   (3) [below left of=1] {\Large $s_3$};
	\node[state]              (4) [below right of=1] {\Large $s_4$};
	\node[state]              (5) [below right of=2] {\Large $s_5$};
	\node[state, rectangle, accepting] (6) [below right of=3] {\Large $s_6$};
	\node[state, accepting]   (7) [below left of=5] {\Large $s_7$};
	
	\path 
	(0) edge [bend left] node[above left=-5pt] 			{\Large $a_1$}  (1)
	(0) edge             node[above=2pt] 			 	{\Large $a_2$}  (2)
	(1) edge [bend left] node[above left=-5pt] 			{\Large $b_1$}  (0)
	(1) edge [bend left] node[above left=-5pt] 			{\Large $b_2$}  (3)        
	(1) edge             node[above right=-5pt] 		{\Large $b_3$}  (4)    
	(2) edge             node[above left=-5pt] 			{\Large $b_1$}  (4)        
	(2) edge             node[above right=-5pt] 		{\Large $b_2$}  (5) 
	(3) edge [bend left] node[above left=-5pt] 	  		{\Large $b_1$}  (1) 
	(3) edge             node[above right=-5pt] 		{\Large $b_2$}  (6) 
	(4) edge             node[above left=-5pt]  		{\Large $b_1$}  (6) 
	(4) edge             node[above right=-5pt] 		{\Large $b_2$}  (7) 
	(5) edge             node[above left=-5pt]  		{\Large $a_2$}  (7) 
	;
\end{tikzpicture}
%}
%\hfill
%\subfigure[Game with fake target at $s_0$.]{
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.5cm, scale = 0.35,transform shape]
%	\node[state]              (0) [] {\Large $s_0$};
%	\node[state, rectangle]   (1) [above left of=0] {\Large $s_1$};
%	\node[state, rectangle, accepting] (6) [right of=0] {\Large $s_6$};
%	\node[state, accepting]   (7) [right of=6] {\Large $s_7$};
%	\node[state, rectangle]   (3) [right of=1] {\Large $s_3$};
%	\node[state]              (4) [right of=3] {\Large $s_4$};
%	\node[state]              (5) [right of=4] {\Large $s_5$};
%	\node[state, rectangle]   (2) [above right of=3] {\Large $s_2$};
%	
%	\path 
%	(0) edge [bend left] node[left] 			{\Large $a_1$}  (1)
%	(0) edge [bend right, out=-10]            node[above=2pt, pos=0.1] 			 	{\Large $a_2$}  (2)
%	(1) edge             node[above right=-5pt] 			{\Large $b_1$}  (0)
%	(1) edge [bend left] node[above left=-5pt] 			{\Large $b_2$}  (3)        
%	(1) edge [bend left, out=60] node[above right=-5pt] 		{\Large $b_3$}  (4)    
%	(2) edge             node[above right=-5pt] 			{\Large $b_1$}  (4)        
%	(2) edge             node[above right=-5pt] 		{\Large $b_2$}  (5) 
%	(3) edge             node[above left=-5pt] 	  		{\Large $b_1$}  (1) 
%	(3) edge             node[right] 		{\Large $b_2$}  (6) 
%	(4) edge             node[above left=-5pt]  		{\Large $b_1$}  (6) 
%	(4) edge             node[above right=-5pt] 		{\Large $b_2$}  (7) 
%	(5) edge             node[above left=-5pt]  		{\Large $a_2$}  (7) 
%	;
%\end{tikzpicture}
%}
